Can AI Agents Find Flaws in Cryptographic Proofs?

AI agents perform well in software security, where a candidate finding can be validated by machine feedback such as a crash. Proof auditing offers no such oracle: judging a flaw takes expert reasoning about assumptions, games, reductions, and probability bounds. The challenge is turning that judgment into an explicitly engineered, human-aligned learning signal. We introduce A0, a cryptographic-proof auditing system whose reward specification is three versioned ``books'': (i) an audit playbook for search; (ii) a per-case answerbook of reference flaws; and (iii) a grading playbook for assigning credit. Human-over-the-loop adjudication evolves them as experts resolve cases the specification misses. To our knowledge it is the first proof-auditing system with an explicit, human-aligned reward specification revised from expert feedback.

==> figures/rubric-scoring-path.tex <==
\begin{tikzpicture}[
  y=.88cm,
  font=\sffamily\tiny,
  rubricnode/.style={draw=black!60, rounded corners=2pt, align=center,
    text width=1.20cm, minimum height=0.82cm, fill=black!3,
    inner xsep=0.6pt, inner ysep=1.0pt},
  facetA/.style={rubricnode, fill=blue!6, draw=blue!55!black},
  facetB/.style={rubricnode, fill=orange!9, draw=orange!65!black},
  originnode/.style={line width=0.55pt},
  finalnode/.style={fill=green!9, draw=green!50!black},
  facetbox/.style={draw=black!30, rounded corners=3pt, dashed,
    line width=0.3pt},
  facetlabel/.style={font=\sffamily\scriptsize\bfseries, fill=white,
    inner xsep=2pt, inner ysep=0.5pt},
  rubedge/.style={-{Latex[length=1.35mm]}, line width=0.28pt,
    draw=black!58}
]
  \draw[facetbox] (-0.85,2.20) rectangle (8.25,6.65);
  \node[facetlabel, anchor=west] at (-0.62,6.65)
    {Facet A: confidentiality simulator interface (50 pt)};

  \node[facetA,originnode] (P001) at (0.0,4.75)
    {\textbf{P001} (6)\\ Real SC/DSC\\contracts};
  \node[facetA,originnode] (P002) at (0.0,3.15)
    {\textbf{P002} (6)\\ Challenge-key\\embedding};
  \node[facetA] (P003) at (1.85,3.45)
    {\textbf{P003} (8)\\ SC rejects\\target key};
  \node[facetA] (P004) at (1.85,4.75)
    {\textbf{P004} (8)\\ DSC return\\mismatch};
  \node[facetA] (P005) at (3.70,4.10)
    {\textbf{P005} (8)\\ Observable\\interface defect};
  \node[facetA] (P006) at (5.45,4.10)
    {\textbf{P006} (7)\\ Claimed loss\\omits defect};
  \node[facetA,finalnode] (P007) at (7.20,4.10)
    {\textbf{P007} (5)\\ Confidentiality\\proof fails};
  \node[facetA] (P008) at (1.85,5.95)
    {\textbf{P008} (2)\\ Concrete paper\\evidence};

  \draw[rubedge] (P001) -- (P003);
  \draw[rubedge] (P002) -- (P003);
  \draw[rubedge] (P001) -- (P004);
  \draw[rubedge] (P003) -- (P005);
  \draw[rubedge] (P004) -- (P005);
  \draw[rubedge] (P005) -- (P006);
  \draw[rubedge] (P006) -- (P007);
  \draw[rubedge] (P001) -- (P008);

  \draw[facetbox] (-0.85,-1.80) rectangle (8.25,1.45);
  \node[facetlabel, anchor=west] at (-0.62,1.45)
    {Facet B: repeated-$H_1$ unforgeability simulation (50 pt)};

  \node[facetB,originnode] (Q001) at (0.0,0.40)
    {\textbf{Q001} (6)\\ $H_1$ fixed-function\\contract};
  \node[facetB,originnode] (Q002) at (0.0,-1.05)
    {\textbf{Q002} (9)\\ Fresh query\\returns $haP$};
  \node[facetB] (Q003) at (1.85,-1.05)
    {\textbf{Q003} (9)\\ Repeat query\\returns $hP$};
  \node[facetB] (Q004) at (3.70,-0.28)
    {\textbf{Q004} (9)\\ Repeat-query\\distinguisher};
  \node[facetB] (Q005) at (5.45,-0.28)
    {\textbf{Q005} (8)\\ Loss omits\\divergence};
  \node[facetB,finalnode] (Q006) at (7.20,-0.28)
    {\textbf{Q006} (9)\\ Unforgeability\\proof fails};

  \draw[rubedge] (Q001) -- (Q004);
  \draw[rubedge] (Q002) -- (Q003);
  \draw[rubedge] (Q003) -- (Q004);
  \draw[rubedge] (Q004) -- (Q005);
  \draw[rubedge] (Q005) -- (Q006);
\end{tikzpicture}

